On the on-line coloring of unit interval graphs with proper interval representation

We define the problem as a two-player game between Algorithm and Builder. The game is played in rounds. Each round, Builder presents an interval that is neither contained in nor contains any previously presented interval. Algorithm immediately and irrevocably assigns the interval a color that has not been assigned to any interval intersecting it. The set of intervals form an interval representation for a unit interval graph and the colors form a proper coloring of that graph. For every positive integer $\omega$, we define the value $R(\omega)$ as the maximum number of colors for which Builder has a strategy that forces Algorithm to use $R(\omega)$ colors with the restriction that the unit interval graph constructed cannot contain a clique of size $\omega+1$. In 1981, Chrobak and \'{S}lusarek showed that $R(\omega)\leq2\omega -1$. In 2005, Epstein and Levy showed that $R(\omega)\geq\lfloor{3\omega/2\rfloor}$. This problem remained unsolved for $\omega\geq 3$. In 2023, Bir\'o and Curbelo showed that $R(3)=5$. In this paper, we show that $R(4)=7$

==> figs/aab-xy.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (0,0) -- (2,0) node[below, black]{$a$} -- (4,0);
\draw[|-|, thick, Red] (8,0) -- (10,0) node[below, black]{$a$} -- (12,0);

\draw[|-|, thick, OliveGreen] (11,1) -- (13,1) node[below, black]{$b$} -- (15,1);

\draw[very thick, |-|] (2,1) -- (4,1) node[below, black]{$x$} -- (6,1);
\draw[very thick, |-|] (5,2) -- (7,2) node[below, black]{$y$} -- (9,2);

\draw[dashed] (0,-1) -- (0,3);
\draw[dashed] (15.5,-1) -- (15.5,3);

\end{tikzpicture}


==> figs/aab.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (0,0) -- (2,0) node[below, black]{$a$} -- (4,0);
\draw[|-|, thick, Red] (8,0) -- (10,0) node[below, black]{$a$} -- (12,0);
\draw[|-|, thick, OliveGreen] (11,1) -- (13,1) node[below, black]{$b$} -- (15,1);

\draw[dashed] (0,-1) -- (0,2);
\draw[dashed] (15.5,-1) -- (15.5,2);

\end{tikzpicture}

==> figs/abcab.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (0,0) -- (2,0) node[below, black]{$a$} -- (4,0);
\draw[|-|, thick, Red] (9,0) -- (11,0) node[below, black]{$a$} -- (13,0);
\draw[|-|, thick, OliveGreen] (3,1) -- (5,1) node[below, black]{$b$} -- (7,1);
\draw[|-|, thick, OliveGreen] (10,1) -- (12,1) node[below, black]{$b$} -- (14,1);
\draw[|-|, thick, Blue] (5.5,2) -- (7.5,2) node[below, black]{$c$} -- (9.5,2);
\draw[very thick, |-|, Orange] (11,2) -- (13,2) node[below, black]{$x\in\{d,e\}$} -- (15,2);
\draw[very thick, |-|] (12,3) -- (14,3) -- (16,3);

\draw[dashed] (0,-1) -- (0,4);
\draw[very thick, dashed] (11.5,-1) -- (11.5,4);
    
\end{tikzpicture}


==> figs/abcac.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (0,0) -- (2,0) node[below, black]{$a$} -- (4,0);
\draw[|-|, thick, Red] (8,0) -- (10,0) node[below, black]{$a$} -- (12,0);
\draw[|-|, thick, OliveGreen] (3,1) -- (5,1) node[below, black]{$b$} -- (7,1);
\draw[|-|, thick, Blue] (11,1) -- (13,1) node[below, black]{$c$} -- (15,1);
\draw[|-|, thick, Blue] (4.5,2) -- (6.5,2) node[below, black]{$c$} -- (8.5,2);
\draw[very thick, |-|] (9,2) -- (11,2) node[below, black]{$x$} -- (13,2);
\draw[very thick, |-|] (10,3) -- (12,3) node[below, black]{$y\notin\{b\}$} -- (14,3);

\draw[dashed] (0,-1) -- (0,4);
\draw[very thick, dashed] (10.5,-1) -- (10.5,4);
    
\end{tikzpicture}


==> figs/abcad.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (0,0) -- (2,0) node[below, black]{$a$} -- (4,0);
\draw[|-|, thick, Red] (8.5,0) -- (10.5,0) node[below, black]{$a$} -- (12.5,0);
\draw[|-|, thick, OliveGreen] (3,1) -- (5,1) node[below, black]{$b$} -- (7,1);
\draw[|-|, thick, Orange] (11,1) -- (13,1) node[below, black]{$d$} -- (15,1);
\draw[|-|, thick, Blue] (5,2) -- (7,2) node[below, black]{$c$} -- (9,2);
\draw[very thick, |-|] (12,2) -- (14,2) node[below, black]{$x\in\{b,c,e\}$} -- (16,2);

\draw[dashed] (0,-1) -- (0,3);
\draw[dashed] (17,-1) -- (17,3);
    
\end{tikzpicture}


==> figs/abcadbe-e.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (0,0) -- (2,0) node[below, black]{$a$} -- (4,0);
\draw[|-|, thick, Red] (8.5,0) -- (10.5,0) node[below, black]{$a$} -- (12.5,0);
\draw[|-|, thick, OliveGreen] (3,1) -- (5,1) node[below, black]{$b$} -- (7,1);
\draw[|-|, thick, Orange] (11,1) -- (13,1) node[below, black]{$d$} -- (15,1);
\draw[|-|, thick, Blue] (5,2) -- (7,2) node[below, black]{$c$} -- (9,2);
\draw[|-|, thick, OliveGreen] (12,2) -- (14,2) node[below, black]{$b$} -- (16,2);
\draw[|-|] (14,3) -- (18,3);
\draw[|-|, thick, Purple] (13,4) -- (15,4) node[below, black]{$e$} -- (17,4);
\draw[|-|] (2,3) -- (6,3);
\draw[|-|, thick, Purple] (2.5,4) -- (4.5,4) node[below, black]{$e$} -- (6.5,4);
\draw[very thick, |-|, Cyan] (6.4,5) -- (8.8,5) node[below, black]{$f$} -- (11.2,5);
\draw[very thick, |-|, Magenta] (8.75,6) -- (11.25,6) node[below, black]{$g$} -- (13.75,6);

\draw[dashed] (0,-1) -- (0,7);
\draw[dashed] (18.5,-1) -- (18.5,7);
    
\end{tikzpicture}


==> figs/abcadbe-fe.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (0,0) -- (2,0) node[below, black]{$a$} -- (4,0);
\draw[|-|, thick, Red] (8.5,0) -- (10.5,0) node[below, black]{$a$} -- (12.5,0);
\draw[|-|, thick, OliveGreen] (3,1) -- (5,1) node[below, black]{$b$} -- (7,1);
\draw[|-|, thick, Orange] (11,1) -- (13,1) node[below, black]{$d$} -- (15,1);
\draw[|-|, thick, Blue] (5,2) -- (7,2) node[below, black]{$c$} -- (9,2);
\draw[|-|, thick, OliveGreen] (12,2) -- (14,2) node[below, black]{$b$} -- (16,2);
\draw[|-|] (14,3) -- (18,3);
\draw[|-|, thick, Purple] (13,4) -- (15,4) node[below, black]{$e$} -- (17,4);
\draw[|-|] (2,3) -- (6,3);
\draw[|-|, thick, Cyan] (2.5,4) -- (4.5,4) node[below, black]{$f$} -- (6.5,4);
\draw[very thick, |-|] (6.75,4) -- (9.25,4) node[below, black]{$w\in\{e,f\}$} -- (11.5,4);
\draw (0,-1) -- (18.5,-1);
\draw[very thick, |-|, Magenta] (6.25,-2) -- (8.75,-2) node[below, black]{$g$} -- (11.25,-2);
\draw (0,-3) -- (18.5,-3);
\draw[very thick, |-|, Magenta] (8.75,-4) -- (11.25,-4) node[below, black]{$g$} -- (13.75,-4);

\node[anchor = north west] at (0,-1) (oh) {If $w=e$:};
\node[anchor = north west] at (0,-3) (oh2) {If $w=f$:};

\draw[dashed] (0,-5) -- (0,5);
\draw[dashed] (18.5,-5) -- (18.5,5);
    
\end{tikzpicture}


==> figs/abcadbe-x.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (0,0) -- (2,0) node[below, black]{$a$} -- (4,0);
\draw[|-|, thick, Red] (8.5,0) -- (10.5,0) node[below, black]{$a$} -- (12.5,0);
\draw[|-|, thick, OliveGreen] (3,1) -- (5,1) node[below, black]{$b$} -- (7,1);
\draw[|-|, thick, Orange] (11,1) -- (13,1) node[below, black]{$d$} -- (15,1);
\draw[|-|, thick, Blue] (5,2) -- (7,2) node[below, black]{$c$} -- (9,2);
\draw[|-|, thick, OliveGreen] (12,2) -- (14,2) node[below, black]{$b$} -- (16,2);
\draw[|-|] (14,3) -- (18,3);
\draw[|-|, thick, Purple] (13,4) -- (15,4) node[below, black]{$e$} -- (17,4);
\draw[very thick, |-|] (2,3) -- (4,3) -- (6,3);
\draw[very thick,|-|] (2.5,4) -- (4.5,4) node[below, black]{$z\in\{e,f\}$} -- (6.5,4);

\draw[dashed] (0,-1) -- (0,5);
\draw[dashed] (18.5,-1) -- (18.5,5);
    
\end{tikzpicture}


==> figs/abcadbx.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (0,0) -- (2,0) node[below, black]{$a$} -- (4,0);
\draw[|-|, thick, Red] (8.5,0) -- (10.5,0) node[below, black]{$a$} -- (12.5,0);
\draw[|-|, thick, OliveGreen] (3,1) -- (5,1) node[below, black]{$b$} -- (7,1);
\draw[|-|, thick, Orange] (11,1) -- (13,1) node[below, black]{$d$} -- (15,1);
\draw[|-|, thick, Blue] (5,2) -- (7,2) node[below, black]{$c$} -- (9,2);
\draw[|-|, thick, OliveGreen] (12,2) -- (14,2) node[below, black]{$b$} -- (16,2);
\draw[very thick, |-|] (14,3) -- (16,3) -- (18,3);
\draw[very thick, |-|] (13,4) -- (15,4) node[below, black]{$y\in\{c,e\}$} -- (17,4);

\draw[dashed] (0,-1) -- (0,5);
\draw[dashed] (18.5,-1) -- (18.5,5);
    
\end{tikzpicture}


==> figs/abcax.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (0,0) -- (2,0) node[below, black]{$a$} -- (4,0);
\draw[|-|, thick, Red] (8,0) -- (10,0) node[below, black]{$a$} -- (12,0);
\draw[|-|, thick, OliveGreen] (3,1) -- (5,1) node[below, black]{$b$} -- (7,1);
\draw[|-|] (11,1) -- (13,1) node[below]{$x\in\{b,c,d\}$} -- (15,1);
\draw[|-|, thick, Blue] (5,2) -- (7,2) node[below, black]{$c$} -- (9,2);

\draw[dashed] (0,-1) -- (0,3);
\draw[dashed] (15.5,-1) -- (15.5,3);
    
\end{tikzpicture}

==> figs/abcde-x-e.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (2,0) -- (3,0) node[below, black]{$a$} -- (4,0);
\draw[|-, thick, Blue] (6,0) -- (9,0) node[below, black]{$c$} -- (10,0);
\draw[-|, thick, OliveGreen] (2,1) -- (3,1) node[below, black]{$b$} -- (5,1);
\draw[|-, thick, Orange] (7,1) -- (9,1) node[below, black]{$d$} -- (10,1);
\draw[|-, thick, Purple] (8,2) -- (9,2) node[below, black]{$e$} -- (10,2);

\draw[-|, thick, Purple] (2,2) -- (3,2) node[below, black]{$e$} -- (3.5,2);

\draw[very thick, |-|] (3,3) -- (5.25,3) node[below, black]{$f$} -- (7.5,3);
\draw[very thick, |-|] (3.75,4) -- (6.75,4) node[below, black]{$g$} -- (9.75,4);

\draw[dashed] (10,-1) -- (10,5);
\draw[dashed] (2,-1) -- (2,5);

\end{tikzpicture}


==> figs/abcde-x-f.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (2,0) -- (3,0) node[below, black]{$a$} -- (4,0);
\draw[|-, thick, Blue] (6,0) -- (9,0) node[below, black]{$c$} -- (10,0);
\draw[-|, thick, OliveGreen] (2,1) -- (3,1) node[below, black]{$b$} -- (5,1);
\draw[|-, thick, Orange] (7,1) -- (9,1) node[below, black]{$d$} -- (10,1);
\draw[|-, thick, Purple] (8,2) -- (9,2) node[below, black]{$e$} -- (10,2);
%\draw[-|, thick, OliveGreen] (-2,2) -- (0,2) node[below, black]{$y$} -- (2,2);
\draw[-|, thick, Cyan] (2,2) -- (3,2) node[below, black]{$f$} -- (3.5,2);

\draw[very thick, |-|] (3,3) -- (6,3) node[below, black]{$g$} -- (9,3);

\draw[dashed] (10,-1) -- (10,4);
\draw[dashed] (2,-1) -- (2,4);

\end{tikzpicture}


==> figs/abcde-x-y.tikz <==
\begin{tikzpicture}

\draw[|-|, thick, Red] (0,0) -- (2,0) node[below, black]{$a$} -- (4,0);
\draw[|-, thick, Blue] (6,0) -- (9,0) node[below, black]{$c$} -- (10,0);
\draw[|-|, thick, OliveGreen] (1,1) -- (3,1) node[below, black]{$b$} -- (5,1);
\draw[|-, thick, Orange] (7,1) -- (9,1) node[below, black]{$d$} -- (10,1);
\draw[|-, thick, Purple] (8,2) -- (9,2) node[below, black]{$e$} -- (10,2);

\draw[-|, thick, Blue] (-2.5,1) -- (-1.5,1) node[below, black]{$x\in\{c,d\}$} -- (-0.5,1);
\draw[very thick, |-|] (-2,2) -- (2,2);
\draw[very thick, |-|] (-1,3) -- (1,3) node[below, black]{$y\in\{e,f\}$} -- (3,3);

\draw[dashed] (10,-1) -- (10,4);
\draw[dashed] (-2.5,-1) -- (-2.5,4);
\draw[very thick, dashed] (2.5,-1) -- (2.5,4);
\path[thick, ->] (-2.25,-1) edge (2.25,-1);

\end{tikzpicture}


==> figs/abcde-x.tikz <==
\begin{tikzpicture}

\draw[|-|, thick, Red] (0,0) -- (2,0) node[below, black]{$a$} -- (4,0);
\draw[|-, thick, Blue] (6,0) -- (9,0) node[below, black]{$c$} -- (10,0);
\draw[|-|, thick, OliveGreen] (1,1) -- (3,1) node[below, black]{$b$} -- (5,1);
\draw[|-, thick, Orange] (7,1) -- (9,1) node[below, black]{$d$} -- (10,1);
\draw[|-, thick, Purple] (8,2) -- (9,2) node[below, black]{$e$} -- (10,2);
\draw[very thick, |-|] (-6,0) -- (-2,0);
\draw[very thick, |-|] (-5.5,1) -- (-1.5,1);
\draw[very thick, |-|] (-5,2) -- (-1,2);

\draw[very thick, |-|] (-4.5,3) -- (-2.5,3) node[below, black]{$x\in\{a,c,d\}$} -- (-0.5,3);

\draw[dashed] (10,-1) -- (10,4);
\draw[dashed] (-6.5,-1) -- (-6.5,4);
\draw[very thick, dashed] (-0.75,-1) -- (-0.75,4);
\path[thick, ->] (-6.25,-1) edge (-1,-1);

\end{tikzpicture}


==> figs/abcde.tikz <==
\begin{tikzpicture}

\draw[-|, thick, OliveGreen] (0,0) -- (2,0) node[below, black]{$b$} -- (4,0);
\draw[|-|, thick, Red] (8,0) -- (10,0) node[below, black]{$a$} -- (12,0);
\draw[|-|, thick, OliveGreen] (11,1) -- (13,1) node[below, black]{$b$} -- (15,1);

\draw[dashed] (0,-1) -- (0,2);
\draw[dashed] (15.5,-1) -- (15.5,2);

\end{tikzpicture}

==> figs/abcdz2.tikz <==
\begin{tikzpicture}

\draw[|-|, thick, OliveGreen] (-2,1) node[left,black]{$2$} -- (0,1) node[below, black]{$b$} -- (2,1);
\draw[|-|, thick, Red] (-1,0) node[left,black]{$1$} -- (1,0) node[below, black]{$a$} -- (3,0);
\draw[|-|, thick, Blue] (7,0) node[left,black]{$3$} -- (9,0) node[below, black]{$c$} -- (11,0);
\draw[|-|, thick, Orange] (6,1) node[left,black]{$4$} -- (8,1) node[below, black]{$d$} -- (10,1);
\draw[|-|, thick, Purple] (5,2) node[left,black]{$5$} -- (7,2) node[below, black]{$e$} -- (9,2);

\end{tikzpicture}


==> figs/bab-xy.tikz <==
\begin{tikzpicture}

\draw[-|, thick, OliveGreen] (2,0) -- (4,0) node[below, black]{$b$} -- (6,0);
\draw[|-|, thick, Red] (8,0) -- (10,0) node[below, black]{$a$} -- (12,0);

\draw[|-|, thick, OliveGreen] (11,1) -- (13,1) node[below, black]{$b$} -- (15,1);

\draw[very thick, |-|] (5,1) node[left]{1} -- (7,1) node[below, black]{$c$} -- (9,1);
\draw[very thick, |-|] (14,2) node[left]{2} -- (16,2) node[below, black]{$x\in\{a,c,d\}$} -- (18,2);

\draw[dashed] (2,-1) -- (2,3);
\draw[dashed] (18.5,-1) -- (18.5,3);

\end{tikzpicture}


==> figs/bab.tikz <==
\begin{tikzpicture}

\draw[-|, thick, OliveGreen] (0,0) -- (2,0) node[below, black]{$b$} -- (4,0);
\draw[|-|, thick, Red] (8,0) -- (10,0) node[below, black]{$a$} -- (12,0);
\draw[|-|, thick, OliveGreen] (11,1) -- (13,1) node[below, black]{$b$} -- (15,1);

\draw[dashed] (0,-1) -- (0,2);
\draw[dashed] (15.5,-1) -- (15.5,2);

\end{tikzpicture}

==> figs/bd-de.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (-1,0) -- (0,0) node[below, black]{$a$} -- (2,0);
\draw[-|, thick, OliveGreen] (-1,1) -- (1,1) node[below, black]{$b$} -- (3,1);
\draw[|-, thick, Red] (6,0) -- (9,0) node[below, black]{$a$} -- (10,0);
\draw[|-, thick, OliveGreen] (7,1) -- (9,1) node[below, black]{$b$} -- (10,1);
\draw[|-, thick, Orange] (8,2) -- (9,2) node[below, black]{$d$} -- (10,2);
\draw[|-|, thick, Blue] (2.5,2) -- (4.5,2) node[below, black]{$c$} -- (6.5,2);
\draw[|-|, thick, Orange] (0,3) -- (2,3) node[below, black]{$d$} -- (4,3);
\draw[|-|, thick, Purple] (1,4) -- (3,4) node[below, black]{$e$} -- (5,4);
\draw[|-|, very thick, Cyan] (3.5,5) -- (5.5,5) node[below, black]{$f$} -- (7.5,5);
\draw[|-|, very thick, Magenta] (4.5,6) -- (6.5,6) node[below, black]{$g$} -- (8.5,6);

\draw[dashed] (-1,-1) -- (-1,7);
\draw[dashed] (10,-1) -- (10,7);

\end{tikzpicture}

==> figs/bd-ef.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (-1,0) -- (0,0) node[below, black]{$a$} -- (2,0);
\draw[-|, thick, OliveGreen] (-1,1) -- (1,1) node[below, black]{$b$} -- (3,1);
\draw[|-, thick, Red] (6,0) -- (9,0) node[below, black]{$a$} -- (10,0);
\draw[|-, thick, OliveGreen] (7,1) -- (9,1) node[below, black]{$b$} -- (10,1);
\draw[|-, thick, Orange] (8,2) -- (9,2) node[below, black]{$d$} -- (10,2);
\draw[|-|, thick, Blue] (2.5,2) -- (4.5,2) node[below, black]{$c$} -- (6.5,2);
\draw[|-|, thick, Cyan] (0,3) -- (2,3) node[below, black]{$f$} -- (4,3);
\draw[|-|, thick, Purple] (1,4) -- (3,4) node[below, black]{$e$} -- (5,4);
\draw[very thick, |-|, Magenta] (3.5,5) -- (6,5) node[below, black]{$g$} -- (8.5,5);

\draw[dashed] (-1,-1) -- (-1,7);
\draw[dashed] (10,-1) -- (10,7);

\end{tikzpicture}

==> figs/bd-xy.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (-1,0) -- (0,0) node[below, black]{$a$} -- (2,0);
\draw[-|, thick, OliveGreen] (-1,1) -- (1,1) node[below, black]{$b$} -- (3,1);
\draw[|-, thick, Red] (6,0) -- (9,0) node[below, black]{$a$} -- (10,0);
\draw[|-, thick, OliveGreen] (7,1) -- (9,1) node[below, black]{$b$} -- (10,1);
\draw[|-, thick, Orange] (8,2) -- (9,2) node[below, black]{$d$} -- (10,2);
\draw[|-|, thick, Blue] (2.5,2) -- (4.5,2) node[below, black]{$c$} -- (6.5,2);
\draw[very thick, |-|] (0,3) -- (2,3) node[below, black]{$x$} -- (4,3);
\draw[very thick, |-|] (1,4) -- (3,4) node[below, black]{$y\notin\{d\}$} -- (5,4);

\draw[dashed] (-1,-1) -- (-1,5);
\draw[dashed] (10,-1) -- (10,5);

\end{tikzpicture}


==> figs/bd.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (-1,0) -- (0,0) node[below, black]{$ a$} -- (2,0);
\draw[-|, thick, OliveGreen] (-1,1) -- (1,1) node[below, black]{$b$} -- (3,1);
\draw[|-, thick, Red] (6,0) -- (9,0) node[below, black]{$a$} -- (10,0);
\draw[|-, thick, OliveGreen] (7,1) -- (9,1) node[below, black]{$b$} -- (10,1);
\draw[|-, thick, Orange] (8,2) -- (9,2) node[below, black]{$d$} -- (10,2);
\draw[|-|, thick, Blue] (2.5,2) -- (4.5,2) node[below, black]{$c$} -- (6.5,2);

\draw[dashed] (-1,-1) -- (-1,3);
\draw[dashed] (10,-1) -- (10,3);

\iffalse
\draw[-|] (-1,0) -- (0,0) node[below]{$a$} -- (2,0);
\draw[-|] (-1,0.5) -- (1,0.5) node[below]{$b$} -- (3,0.5);
\draw[|-] (6,0) -- (9,0) node[below]{$a$} -- (10,0);
\draw[|-] (7,0.5) -- (9,0.5) node[below]{$b$} -- (10,0.5);
\draw[|-] (8,1) -- (9,1) node[below]{$d$} -- (10,1);
\draw[|-|] (2.5,1) -- (4.5,1) node[below]{$c$} -- (6.5,1);

\draw[dashed] (-1,-0.5) -- (-1,1.5);
\draw[dashed] (10,-0.5) -- (10,1.5);
\fi

%\draw[fill=black] (-1.5,-1) rectangle (-0.5,3);
%\draw[fill=black] (9.5,-1) rectangle (10.5,3);
%\draw (4.5,3) node[above] {\texttt{bd}};

\end{tikzpicture}

==> figs/ed-d.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (-1,0) -- (0,0) node[below, black]{$a$} -- (2,0);
\draw[|-|, thick, OliveGreen] (1,1) -- (3,1) node[below, black]{$b$} -- (5,1);
\draw[|-, thick, Red] (6,0) -- (9,0) node[below, black]{$a$} -- (10,0);
\draw[|-, thick, Purple] (7,1) -- (9,1) node[below, black]{$e$} -- (10,1);
\draw[|-, thick, Orange] (8,2) -- (9,2) node[below, black]{$d$} -- (10,2);
\draw[|-|, thick, Blue] (2.5,2) -- (4.5,2) node[below, black]{$c$} -- (6.5,2);
\draw[|-|, thick] (-0.9,3) -- (1.1,3) -- (3.1,3);
\draw[|-|, thick, Orange] (0,4) -- (2,4) node[below, black]{$d$} -- (4,4);
\draw[very thick, |-|, Cyan] (3.5,5) -- (5.5,5) node[below, black]{$f$} -- (7.5,5);
\draw[very thick, |-|, Magenta] (4.5,6) -- (6.5,6) node[below, black]{$g$} -- (8.5,6);

\draw[dashed] (-1,-1) -- (-1,7);
\draw[dashed] (10,-1) -- (10,7);

\end{tikzpicture}


==> figs/ed-f.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (-1,0) -- (0,0) node[below, black]{$a$} -- (2,0);
\draw[|-|, thick, OliveGreen] (1,1) -- (3,1) node[below, black]{$b$} -- (5,1);
\draw[|-, thick, Red] (6,0) -- (9,0) node[below, black]{$a$} -- (10,0);
\draw[|-, thick, Purple] (7,1) -- (9,1) node[below, black]{$e$} -- (10,1);
\draw[|-, thick, Orange] (8,2) -- (9,2) node[below, black]{$d$} -- (10,2);
\draw[|-|, thick, Blue] (2.5,2) -- (4.5,2) node[below, black]{$c$} -- (6.5,2);
\draw[|-|, thick] (-0.9,3) -- (1.1,3) -- (3.1,3);
\draw[|-|, thick, Cyan] (0,4) -- (2,4) node[below, black]{$f$} -- (4,4);
\draw[very thick, |-|, Magenta] (3.5,5) -- (6.5,5) node[below, black]{$g$} -- (8.5,5);

\draw[dashed] (-1,-1) -- (-1,7);
\draw[dashed] (10,-1) -- (10,7);

\end{tikzpicture}


==> figs/ed-x.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (-1,0) -- (0,0) node[below, black]{$a$} -- (2,0);
\draw[|-|, thick, OliveGreen] (1,1) -- (3,1) node[below, black]{$b$} -- (5,1);
\draw[|-, thick, Red] (6,0) -- (9,0) node[below, black]{$a$} -- (10,0);
\draw[|-, thick, Purple] (7,1) -- (9,1) node[below, black]{$e$} -- (10,1);
\draw[|-, thick, Orange] (8,2) -- (9,2) node[below, black]{$d$} -- (10,2);
\draw[|-|, thick, Blue] (2.5,2) -- (4.5,2) node[below, black]{$c$} -- (6.5,2);

\draw[very thick, |-|] (-0.9,3) -- (1.1,3) -- (3.1,3);
\draw[very thick, |-|] (0,4) -- (2,4) node[below, black]{$y\notin\{e\}$} -- (4,4);

\draw[dashed] (-1,-1) -- (-1,5);
\draw[dashed] (10,-1) -- (10,5);

\end{tikzpicture}

==> figs/ed.tikz <==
\begin{tikzpicture}

\draw[-|, thick, Red] (-1,0) -- (0,0) node[below, black]{$a$} -- (2,0);
\draw[-|, thick, OliveGreen] (-1,1) -- (1,1) node[below, black]{$b$} -- (3,1);
\draw[|-, thick, Red] (6,0) -- (9,0) node[below, black]{$a$} -- (10,0);
\draw[|-, thick, Purple] (7,1) -- (9,1) node[below, black]{$e$} -- (10,1);
\draw[|-, thick, Orange] (8,2) -- (9,2) node[below, black]{$d$} -- (10,2);
\draw[|-|, thick, Blue] (2.5,2) -- (4.5,2) node[below, black]{$c$} -- (6.5,2);

\draw[dashed] (-1,-1) -- (-1,3);
\draw[dashed] (10,-1) -- (10,3);

\end{tikzpicture}
